Defining Purpose-Limited Secrets

A cryptographic secret is issued for a purpose but grants a capability, and the capability is usually larger. Deployed systems state the purpose in policy and enforce only the capability. We make the purpose a property of the secret. A mechanism sees operations, not reasons, so a scheme enforces an admissible set $A(P)$ of operations that stands in for a declared intended use $I$; whether $I$ captures the human purpose is a modeling obligation that marks where policy takes over. Against the same $I$ we define three regimes: under confinement an operation outside the intended use is infeasible, under mediation a trusted component refuses it, and under accountability use beyond a stated bound is possible but attributed to the holder. The confinement games, for unpredictability and indistinguishability, coincide with the key-query forms of functional-signature unforgeability and constrained-PRF pseudorandomness and correspond to simulation-secure functional encryption within its feasibility boundary; stated against $I$, they also register a predicate that permits too much. A payment token uses all three regimes on one secret: it pays one capped charge at one merchant, can be narrowed but not widened, is checked by the merchant, and identifies the withdrawing account if spent twice. Attenuation unforgeability reduces to unforgeable signatures and a collision-resistant hash without random oracles; traceability and non-frameability hold under discrete log and unforgeable signatures in the random-oracle model. We present this framework as a common specification against which existing primitives are stated and compared.

==> figures/fidelity.tex <==
\begin{tikzpicture}[font=\small, every node/.style={align=center}]
  \draw[dashed] (-3.9,-1.8) rectangle (3.9,1.8);
  \node at (0,1.45) {human purpose (unobservable)};

  \draw[thick] (-1.1,-0.4) ellipse [x radius=1.9, y radius=0.95];
  \draw[thick] ( 1.1,-0.4) ellipse [x radius=1.9, y radius=0.95];

  \node at (-2.2,0.85) {$I(P)$};
  \node at ( 2.2,0.85) {$A(P)$};

  \node[font=\footnotesize] at (-1.95,-0.4) {false deny\\$I\setminus A$};
  \node at ( 0,   -0.4) {$A\cap I$};
  \node[font=\footnotesize] at ( 1.95,-0.4) {false permit\\$A\setminus I$};
\end{tikzpicture}


==> figures/games-conf.tex <==
\begin{gamebox}{0.46\textwidth}
  \gametitle{Game $\plgame{CONF-UP}_{I}^{\cA}(\lambda)$}
  $(\pp,\msk)\gets\Setup(1^\lambda)$;\ $Q:=\emptyset$\\
  $(o^*,y^*)\gets\cA^{\oracle{Constrain}}(\pp)$\\
  \Kw{return} $\bigl[\Succ(o^*,y^*)=1$\\
  \quad${}\wedge\ o^*\notin\bigcup_{P\in Q}I(P)\bigr]$\\[1ex]
  \gametitle{Oracle $\oracle{Constrain}(P)$}
  $Q:=Q\cup\{P\}$\\
  $\sk_P\gets\Constrain\langle\Iss(\msk),\Hld\rangle(P)$\\
  \Kw{return} $\sk_P$
\end{gamebox}\hfill
\begin{gamebox}{0.46\textwidth}
  \gametitle{Game $\plgame{CONF-IND}_{I,\Sim}^{\cA}(\lambda)$}
  $(\pp,\msk)\gets\Setup(1^\lambda)$;\ $Q:=\emptyset$\\
  $b\gets\{0,1\}$\\
  $(x,\mathit{st})\gets\cA^{\oracle{Constrain}}(\pp)$\\
  \Kw{if} $b=0$: $c\gets\Chal(\msk,x)$\hfill(real)\\
  \Kw{else}: $\ell:=\Leak_Q(x)$\\
  \quad$c\gets\Sim(\pp,(P,\sk_P)_{P\in Q},|x|,\ell)$\hfill(ideal)\\
  $b'\gets\cA(\mathit{st},c)$\\
  \Kw{return} $[\,b'=b\,]$\\[1ex]
  \footnotesize $\oracle{Constrain}$ as on the left. $\Chal(\msk,x)$: the objects the scheme produces for $x$ (a ciphertext $\Make(\pp,x)$; the PRF value at~$x$). $\Leak_Q(x)$: the results on $x$ of the operations in $\bigcup_{P\in Q}I(P)$. $\mathit{st}$: $\cA$'s state.
\end{gamebox}


==> figures/games-deleg-med.tex <==
\begin{gamebox}{0.46\textwidth}
  \gametitle{Game $\plgame{CONF-UP}$ with delegation}
  $(\pp,\msk)\gets\Setup(1^\lambda)$\\
  $Q:=\emptyset$;\ $\mathcal{T}:=\emptyset$\\
  $(o^*,y^*)\gets\cA^{\oracle{grant},\oracle{att},\oracle{deleg},\oracle{use}}(\pp)$\\
  \Kw{return} $\bigl[\Succ(o^*,y^*)=1$\\
  \quad${}\wedge\ o^*\notin\bigcup_{P\in Q}I(P)\ \wedge\ o^*\notin\mathcal{T}\bigr]$\\[1ex]
  \gametitle{$\oracle{grant}(P)$}
  $\sk\gets\Constrain\langle\Iss(\msk),\Hld\rangle(P)$\\
  store $(h,P,\sk)$ for a fresh handle $h$\\
  \Kw{return} $h$\\[0.6ex]
  \gametitle{$\oracle{att}(h,P')$}
  \Kw{require} $P'\sqsubseteq P_h$\\
  $\sk'\gets\Attenuate(\pp,\sk_h,P')$\\
  store $(h',P',\sk')$ for a fresh handle $h'$\\
  \Kw{return} $h'$\\[0.6ex]
  \gametitle{$\oracle{deleg}(h)$}
  $Q:=Q\cup\{P_h\}$;\ \Kw{return} $\sk_h$\\[0.6ex]
  \gametitle{$\oracle{use}(h,o)$}
  \Kw{require} $\adm(P_h,o)=1$\\
  $y\gets\Use(\pp,\sk_h,o)$;\ $\mathcal{T}:=\mathcal{T}\cup\{o\}$\\
  \Kw{return} $y$
\end{gamebox}\hfill
\begin{gamebox}{0.46\textwidth}
  \gametitle{Game $\plgame{MED}$, mode $\in\{\mathsf{held},\mathsf{gated}\}$}
  $(\pp,\msk)\gets\Setup(1^\lambda)$\\
  $S:=\emptyset$;\ $\mathcal{Y}:=\emptyset$\\
  $(o^*,y^*)\gets\cA^{\algo{new},M_1,M_2,\ldots}(\pp)$\\
  \Kw{if} held: \Kw{return} $\bigl[\Succ(o^*,y^*)=1$\\
  \quad${}\wedge\ o^*\notin\bigcup_{P\in S}I(P)\ \wedge\ y^*\notin\mathcal{Y}\bigr]$\\
  \Kw{if} gated: \Kw{return} $\bigl[\Acc(\pp,o^*,y^*)=1$\\
  \quad${}\wedge\ o^*\notin\bigcup_{P\in S}I(P)\bigr]$\\[1ex]
  \gametitle{$\algo{new}(P_i)$}
  $S:=S\cup\{P_i\}$\\
  $\sk_i\gets\Constrain\langle\Iss(\msk),\Hld\rangle(P_i)$\\
  \Kw{if} gated: \Kw{return} $\sk_i$\hfill(bearer)\\
  \Kw{if} held: install $\sk_i$ in $M_i$\hfill(never leaves)\\[0.6ex]
  \gametitle{$M_i(o)$, held mode}
  \Kw{if} $\adm(P_i,o)=0$: \Kw{return} $\bot$\\
  $y\gets\Use(\pp,\sk_i,o)$;\ $\mathcal{Y}:=\mathcal{Y}\cup\{y\}$\\
  \Kw{return} $y$\\[0.6ex]
  \footnotesize In gated mode there is no $M_i$; the verifier runs the public $\Acc$.
\end{gamebox}


==> figures/token-regimes.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=4mm,
    phase/.style={draw, rounded corners=2pt, fill=gray!10, text width=6.7cm,
                  align=left, inner sep=4pt},
    regime/.style={draw, rounded corners=2pt, fill=gray!25, minimum width=2.5cm,
                   minimum height=5mm, font=\small\itshape},
    flow/.style={-{Stealth[length=2mm]}, thick},
  ]
  \node[phase] (issue) {\textbf{1. Issuance} (bank, holder).
    Holder forms coin $A=(Yg_2)^s$, pad~$D$, root key~$\vk_0$; bank signs
    $\sigma=\Sign(A,D,P_0,\vk_0)$ and stores the account-signed withdrawal record.};
  \node[phase, below=of issue] (att) {\textbf{2. Attenuation} (delegation chain).
    Certificate $\delta_i=\Sg_{\sk_{i-1}}\langle P_i,\vk_i\rangle$ narrows
    $P_0\sqsupseteq P_1\sqsupseteq\cdots\sqsupseteq P_n$; a bearer cannot widen.};
  \node[phase, below=of att] (red) {\textbf{3. Redemption} (spender, merchant).
    Send $(A,D,\ch,N_U,a,t,r_1,r_2,\rho)$; the merchant checks (V1)--(V5).};
  \node[phase, below=of red] (reuse) {\textbf{Reuse.}
    Two redemptions of one instance $(A,D)$ give $\Trace$:
    $u=(r_1-r_1')(r_2-r_2')^{-1}$, the coin identity, traced to the account.};

  \draw[flow] (issue) -- (att);
  \draw[flow] (att)   -- (red);
  \draw[flow] (red)   -- (reuse);

  \node[regime, right=7mm of att]   (conf) {Confinement};
  \node[regime, right=7mm of red]   (med)  {Mediation};
  \node[regime, right=7mm of reuse] (acc)  {Accountability};

  \draw[flow] (att)   -- (conf);
  \draw[flow] (red)   -- (med);
  \draw[flow] (reuse) -- (acc);
\end{tikzpicture}

